TDD frame design for interference handling in mobile IAB networks

Integrated access and backhaul (IAB) is envisioned as a possible solution to address the need for network densification in situations where fiber connection is not viable. In Release 18, 3rd generation partnership project (3GPP) will take another step on extending IAB capabilities. With mobile IAB (mIAB), IAB nodes can be deployed within vehicles, e.g., buses. As in every new technology, performance assessment and evaluation of the impact of interference is of interest for industry and academia. In this paper, we present contributions on those topics. First, we evaluate the performance of mIAB compared to fiber connected deployments. Moreover, we study the impact of interference on the performance of mIAB networks and propose a solution based on inserting silent slots on the time division duplex (TDD) frame pattern. According to our simulation results, mIAB is capable of improving performance of onboard user equipments (UEs) without harming too much the quality of service (QoS) of surrounding UEs. Furthermore, we show that the TDD frame pattern should be carefully designed to account for scenarios with different levels of interference.

==> figs/plots/DL-Latency-limited-by-interference.tikz.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
%			width=0.95\textwidth,
%			height=0.25\textheight, %(1/1.618)*
			xlabel={Duration (s)},
			ylabel=CDF,
			xmax = 8,
			xtick = {0,1,...,8},
			legend style={
				%				legend pos=south east,
				at = {(0.5, 1.05)},
				anchor = south,
				legend columns = 3,
			}
			]
			
			\def\suffix{50_DOWNLINK_bbl_20.0_hotspot_3072_bits}
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/packet_latency_cdf/IAB-no_silence_\suffix.csv}\tableDataIABNoSilence
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/packet_latency_cdf/IAB-with_silence_\suffix.csv}\tableDataIABWithSilence
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/packet_latency_cdf/MacrosPicos_\suffix.csv} \tableDataMacrosPicos
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/packet_latency_cdf/OnlyMacros_\suffix.csv} \tableDataOnlyMacros
						
			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{only macros style, only marks}
%			\addlegendentry{Only Macros}
%			\addlegendimage{macros and picos style, only marks}
%			\addlegendentry{Macros + Picos}
%			\addlegendimage{iab no silence style, only marks}
%			\addlegendentry{\acs{mIAB} - no silence}
%			\addlegendimage{iab with silence style, only marks}
%			\addlegendentry{\acs{mIAB} - w/ silence}
%			
%			\addlegendimage{pedestrian style, black}
%			\addlegendentry{Pedestrians}
%			\addlegendimage{passenger style, black}
%			\addlegendentry{Passengers}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			\def\markrepeatstep{30}
			
			% xxxxxxxxxx Only Macros xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[only macros style, pedestrian style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=pedestrians_latency_cdf_y] from \tableDataOnlyMacros;
			
			\addplot[only macros style, passenger style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=passengers_latency_cdf_y] from \tableDataOnlyMacros;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Macros and Picos xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[macros and picos style, pedestrian style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=pedestrians_latency_cdf_y] from \tableDataMacrosPicos;
			
			\addplot[macros and picos style, passenger style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=passengers_latency_cdf_y] from \tableDataMacrosPicos;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Mobile IAB - no silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[iab no silence style, pedestrian style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=pedestrians_latency_cdf_y] from \tableDataIABNoSilence;
			
			\addplot[iab no silence style, passenger style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=passengers_latency_cdf_y] from \tableDataIABNoSilence;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Mobile IAB - with silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[iab with silence style, pedestrian style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=pedestrians_latency_cdf_y] from \tableDataIABWithSilence;
			
			\addplot[iab with silence style, passenger style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=passengers_latency_cdf_y] from \tableDataIABWithSilence;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
%			\coordinate (pt) at (axis cs:5.2,11);
		\end{axis}
%	
%		\begin{scope}[scale=0.7, transform shape]
%			\begin{axis}[common plots axis options,
%				at={(pt)},
%				axis background/.style={fill=white},
%				width=0.5\columnwidth,
%				height=0.4\columnwidth,
%				xlabel={ms},
%				every axis x label/.style={
%					at={(ticklabel* cs:1)},
%					anchor=north west,
%					font=\footnotesize,
%					yshift=-1.5pt
%				},
%				xmax = 5,
%				xtick = {0,1,...,5},
%				]
%				
%				\def\suffix{50_DOWNLINK_bbl_20.0_hotspot_3072_bits}
%				
%				\pgfplotstableread [col sep=comma]
%				{\plotsDataPath/packet_latency_cdf/zoom/IAB-no_silence_\suffix.csv}\tableDataIABNoSilence
%				
%				\pgfplotstableread [col sep=comma]
%				{\plotsDataPath/packet_latency_cdf/zoom/IAB-with_silence_\suffix.csv}\tableDataIABWithSilence
%				
%				\pgfplotstableread [col sep=comma]
%				{\plotsDataPath/packet_latency_cdf/zoom/MacrosPicos_\suffix.csv} \tableDataMacrosPicos
%				
%				\pgfplotstableread [col sep=comma]
%				{\plotsDataPath/packet_latency_cdf/zoom/OnlyMacros_\suffix.csv} \tableDataOnlyMacros
%				
%				% xxxxxxxxxx Only Macros xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%				\addplot[only macros style, pedestrian style]
%				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=pedestrians_latency_cdf_y] from \tableDataOnlyMacros;
%				
%				\addplot[only macros style, passenger style]
%				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=passengers_latency_cdf_y] from \tableDataOnlyMacros;
%				% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%				
%				% xxxxxxxxxx Macros and Picos xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%				\addplot[macros and picos style, pedestrian style]
%				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=pedestrians_latency_cdf_y] from \tableDataMacrosPicos;
%				
%				\addplot[macros and picos style, passenger style]
%				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=passengers_latency_cdf_y] from \tableDataMacrosPicos;
%				% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%				
%				% xxxxxxxxxx Mobile IAB - no silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%				\addplot[iab no silence style, pedestrian style]
%				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=pedestrians_latency_cdf_y] from \tableDataIABNoSilence;
%				
%				\addplot[iab no silence style, passenger style]
%				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=passengers_latency_cdf_y] from \tableDataIABNoSilence;
%				% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%				
%				% xxxxxxxxxx Mobile IAB - with silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%				\addplot[iab with silence style, pedestrian style]
%				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=pedestrians_latency_cdf_y] from \tableDataIABWithSilence;
%				
%				\addplot[iab with silence style, passenger style]
%				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=passengers_latency_cdf_y] from \tableDataIABWithSilence;
%				% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\end{axis}
%		\end{scope}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/DL-Latency-not-limited-by-interference.tikz.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
%			width=0.95\textwidth,
%			height=0.25\textheight, %(1/1.618)*
			xlabel={Duration (s)},
			ylabel=CDF,
			xmax = 8,
			xtick = {0,1,...,8},
			legend style={
				%				legend pos=south east,
				at = {(0.5, 1.05)},
				anchor = south,
				legend columns = 3,
			}
			]
			
			\def\suffix{50_DOWNLINK_bbl_20.0_spreaded_3072_bits}
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/packet_latency_cdf/IAB-no_silence_\suffix.csv}\tableDataIABNoSilence
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/packet_latency_cdf/IAB-with_silence_\suffix.csv}\tableDataIABWithSilence
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/packet_latency_cdf/MacrosPicos_\suffix.csv} \tableDataMacrosPicos
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/packet_latency_cdf/OnlyMacros_\suffix.csv} \tableDataOnlyMacros
						
			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addlegendimage{only macros style, only marks}
			\addlegendentry{Only Macros}
			\addlegendimage{macros and picos style, only marks}
			\addlegendentry{Macros + Picos}
			\addlegendimage{iab no silence style, only marks}
			\addlegendentry{\acs{mIAB} - no silence}
			\addlegendimage{iab with silence style, only marks}
			\addlegendentry{\acs{mIAB} - w/ silence}
			
			\addlegendimage{pedestrian style, black}
			\addlegendentry{Pedestrians}
			\addlegendimage{passenger style, black}
			\addlegendentry{Passengers}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			\def\markrepeatstep{30}
			
			% xxxxxxxxxx Only Macros xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[only macros style, pedestrian style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=pedestrians_latency_cdf_y] from \tableDataOnlyMacros;
			
			\addplot[only macros style, passenger style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=passengers_latency_cdf_y] from \tableDataOnlyMacros;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Macros and Picos xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[macros and picos style, pedestrian style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=pedestrians_latency_cdf_y] from \tableDataMacrosPicos;
			
			\addplot[macros and picos style, passenger style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=passengers_latency_cdf_y] from \tableDataMacrosPicos;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Mobile IAB - no silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[iab no silence style, pedestrian style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=pedestrians_latency_cdf_y] from \tableDataIABNoSilence;
			
			\addplot[iab no silence style, passenger style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=passengers_latency_cdf_y] from \tableDataIABNoSilence;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Mobile IAB - with silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[iab with silence style, pedestrian style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=pedestrians_latency_cdf_y] from \tableDataIABWithSilence;
			
			\addplot[iab with silence style, passenger style,  mark repeat={\markrepeatstep}]
			table[x=latency_ms_cdf_x, y=passengers_latency_cdf_y] from \tableDataIABWithSilence;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			\coordinate (pt) at (axis cs:5.2,11);
		\end{axis}
	
		\begin{scope}[scale=0.7, transform shape]
			\begin{axis}[common plots axis options,
				at={(pt)},
				axis background/.style={fill=white},
				width=0.5\columnwidth,
				height=0.4\columnwidth,
				xlabel={ms},
				every axis x label/.style={
					at={(ticklabel* cs:1)},
					anchor=north west,
					font=\footnotesize,
					yshift=-1.5pt
				},
				xmax = 5,
				xtick = {0,1,...,5},
				]
				
				\def\suffix{50_DOWNLINK_bbl_20.0_spreaded_3072_bits}
				
				\pgfplotstableread [col sep=comma]
				{\plotsDataPath/packet_latency_cdf/zoom/IAB-no_silence_\suffix.csv}\tableDataIABNoSilence
				
				\pgfplotstableread [col sep=comma]
				{\plotsDataPath/packet_latency_cdf/zoom/IAB-with_silence_\suffix.csv}\tableDataIABWithSilence
				
				\pgfplotstableread [col sep=comma]
				{\plotsDataPath/packet_latency_cdf/zoom/MacrosPicos_\suffix.csv} \tableDataMacrosPicos
				
				\pgfplotstableread [col sep=comma]
				{\plotsDataPath/packet_latency_cdf/zoom/OnlyMacros_\suffix.csv} \tableDataOnlyMacros
				
				% xxxxxxxxxx Only Macros xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
				\addplot[only macros style, pedestrian style]
				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=pedestrians_latency_cdf_y] from \tableDataOnlyMacros;
				
				\addplot[only macros style, passenger style]
				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=passengers_latency_cdf_y] from \tableDataOnlyMacros;
				% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
				
				% xxxxxxxxxx Macros and Picos xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
				\addplot[macros and picos style, pedestrian style]
				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=pedestrians_latency_cdf_y] from \tableDataMacrosPicos;
				
				\addplot[macros and picos style, passenger style]
				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=passengers_latency_cdf_y] from \tableDataMacrosPicos;
				% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
				
				% xxxxxxxxxx Mobile IAB - no silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
				\addplot[iab no silence style, pedestrian style]
				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=pedestrians_latency_cdf_y] from \tableDataIABNoSilence;
				
				\addplot[iab no silence style, passenger style]
				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=passengers_latency_cdf_y] from \tableDataIABNoSilence;
				% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
				
				% xxxxxxxxxx Mobile IAB - with silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
				\addplot[iab with silence style, pedestrian style]
				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=pedestrians_latency_cdf_y] from \tableDataIABWithSilence;
				
				\addplot[iab with silence style, passenger style]
				table[x expr=\thisrow{latency_ms_cdf_x}*1000, y=passengers_latency_cdf_y] from \tableDataIABWithSilence;
				% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/DL-Throughput-limited-by-interference.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
			xmax = 6,
%			xtick = {0,0.5,...,5},
			legend style={
%		    	legend pos=north west,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			\def\passenproportion{50}  % Passengers per bus
			\def\direction{DOWNLINK}
			\def\packetsize{2048}
			
			\def\suffix{50_DOWNLINK_bbl_20.0_hotspot_3072_bits}
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/e2e_thr_cdf/IAB-no_silence_\suffix.csv}\tableDataIABNoSilence
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/e2e_thr_cdf/IAB-with_silence_\suffix.csv}\tableDataIABWithSilence
						
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/e2e_thr_cdf/MacrosPicos_\suffix.csv} \tableDataMacrosPicos
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/e2e_thr_cdf/OnlyMacros_\suffix.csv} \tableDataOnlyMacros
			
%			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{only macros style, only marks}
%			\addlegendentry{Only Macros}
%			\addlegendimage{macros and picos style, only marks}
%			\addlegendentry{Macros + Picos}
%			\addlegendimage{iab no silence style, only marks}
%			\addlegendentry{\acs{mIAB} - no silence}
%			\addlegendimage{iab with silence style, only marks}
%			\addlegendentry{\acs{mIAB} - w/ silence}
%			
%			\addlegendimage{pedestrian style, black}
%			\addlegendentry{Pedestrians}
%			\addlegendimage{passenger style, black}
%			\addlegendentry{Passengers}
%			% \addlegendimage{aggregated style, black}
%			% \addlegendentry{All Users}
%			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Only Macros xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[only macros style, pedestrian style]
			table[x=x, y=ped_y] from \tableDataOnlyMacros;
			
			\addplot[only macros style, passenger style]
			table[x=x, y=passen_y] from \tableDataOnlyMacros;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Macros and Picos xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[macros and picos style, pedestrian style]
			table[x=x, y=ped_y] from \tableDataMacrosPicos;
			
			\addplot[macros and picos style, passenger style]
			table[x=x, y=passen_y] from \tableDataMacrosPicos;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
						
			% xxxxxxxxxx Mobile IAB - no silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[iab no silence style, pedestrian style]
			table[x=x, y=ped_y] from \tableDataIABNoSilence;
			
			\addplot[iab no silence style, passenger style]
			table[x=x, y=passen_y] from \tableDataIABNoSilence;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Mobile IAB - with silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[iab with silence style, pedestrian style]
			table[x=x, y=ped_y] from \tableDataIABWithSilence;
			
			\addplot[iab with silence style, passenger style]
			table[x=x, y=passen_y] from \tableDataIABWithSilence;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/DL-Throughput-not-limited-by-interference.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
%			xmax = 4.6,
%			xtick = {0,0.5,...,5},
			legend style={
%		    	legend pos=north west,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 3,
			}
			]
			\def\passenproportion{50}  % Passengers per bus
			\def\direction{DOWNLINK}
			\def\packetsize{2048}
			
			\def\suffix{50_DOWNLINK_bbl_20.0_spreaded_3072_bits}
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/e2e_thr_cdf/IAB-no_silence_\suffix.csv}\tableDataIABNoSilence
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/e2e_thr_cdf/IAB-with_silence_\suffix.csv}\tableDataIABWithSilence
						
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/e2e_thr_cdf/MacrosPicos_\suffix.csv} \tableDataMacrosPicos
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/e2e_thr_cdf/OnlyMacros_\suffix.csv} \tableDataOnlyMacros
			
			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addlegendimage{only macros style, only marks}
			\addlegendentry{Only Macros}
			\addlegendimage{macros and picos style, only marks}
			\addlegendentry{Macros + Picos}
			\addlegendimage{iab no silence style, only marks}
			\addlegendentry{\acs{mIAB} - no silence}
			\addlegendimage{iab with silence style, only marks}
			\addlegendentry{\acs{mIAB} - w/ silence}
			
			\addlegendimage{pedestrian style, black}
			\addlegendentry{Pedestrians}
			\addlegendimage{passenger style, black}
			\addlegendentry{Passengers}
			% \addlegendimage{aggregated style, black}
			% \addlegendentry{All Users}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Only Macros xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[only macros style, pedestrian style]
			table[x=x, y=ped_y] from \tableDataOnlyMacros;
			
			\addplot[only macros style, passenger style]
			table[x=x, y=passen_y] from \tableDataOnlyMacros;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Macros and Picos xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[macros and picos style, pedestrian style]
			table[x=x, y=ped_y] from \tableDataMacrosPicos;
			
			\addplot[macros and picos style, passenger style]
			table[x=x, y=passen_y] from \tableDataMacrosPicos;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
						
			% xxxxxxxxxx Mobile IAB - no silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[iab no silence style, pedestrian style]
			table[x=x, y=ped_y] from \tableDataIABNoSilence;
			
			\addplot[iab no silence style, passenger style]
			table[x=x, y=passen_y] from \tableDataIABNoSilence;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			% xxxxxxxxxx Mobile IAB - with silence xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addplot[iab with silence style, pedestrian style]
			table[x=x, y=ped_y] from \tableDataIABWithSilence;
			
			\addplot[iab with silence style, passenger style]
			table[x=x, y=passen_y] from \tableDataIABWithSilence;
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/Tot-transmitted-bits-limited-by-interference.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[dvipsnames,svgnames,x11names]{xcolor}   % Color names control

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

% My custom package with my math definitions
%\usepackage{MathDefinitions}

\input{plot_common_definitions}

\newcommand\acs[1]{#1}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[bar axis options,,
			ylabel={Gbits},
			ymin=0, ymax=2,
			xtick=data,
			xticklabels={\acs{mIAB}\\no silence, \acs{mIAB}\\w/ silence, Macros +\\Picos, Only\\Macros},
			x tick label style={
				font=\tiny,
				align=center,
			},
			legend style={
%				legend pos=north east,
				at = {(0.5, 1.05)},
				anchor = south,
				legend columns = 3,
			},
			bar width=3ex,
			enlarge x limits=0.15,
			nodes near coords,
			every node near coord/.append style={
				font=\tiny,
%				rotate=20,
%				xshift=0.5ex,
				/pgf/number format/fixed,
				/pgf/number format/fixed zerofill,
				/pgf/number format/precision=2
			}
			]			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/total_tx_bits/50_DOWNLINK_bbl_20.0_hotspot_3072_bits.csv}\tableData
			
			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
%			\addlegendimage{pedestrian bar style}
%			\addlegendentry{Pedestrian}
%			\addlegendimage{passenger bar style}
%			\addlegendentry{Passengers}
%			\addlegendimage{aggregated bar style}
%			\addlegendentry{Total}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			\addplot[pedestrian bar style]
			table[x=idx, y expr = \thisrow{num_mbits_ped}*1e-3] from \tableData;
			
			\addplot[passenger bar style]
			table[x=idx, y expr = \thisrow{num_mbits_passen}*1e-3] from \tableData;
			
			\addplot[aggregated bar style]
			table[x=idx, y expr = \thisrow{num_mbits_aggreg}*1e-3] from \tableData;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/Tot-transmitted-bits-not-limited-by-interference.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
\usepackage[dvipsnames,svgnames,x11names]{xcolor}   % Color names control

% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

% My custom package with my math definitions
%\usepackage{MathDefinitions}

\input{plot_common_definitions}

\newcommand\acs[1]{#1}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[bar axis options,,
			ylabel={Gbits},
			ymin=0, ymax=2,
			xtick=data,
			xticklabels={\acs{mIAB}\\no silence, \acs{mIAB}\\w/ silence, Macros +\\Picos, Only\\Macros},
			x tick label style={
				font=\tiny,
				align=center,
			},
			legend style={
%				legend pos=north east,
				at = {(0.5, 1.05)},
				anchor = south,
				legend columns = 3,
			},
			bar width=3ex,
			enlarge x limits=0.15,
			nodes near coords,
			every node near coord/.append style={
				font=\tiny,
%				rotate=20,
%				xshift=0.5ex,
				/pgf/number format/fixed,
				/pgf/number format/fixed zerofill,
				/pgf/number format/precision=2
			}
			]			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/total_tx_bits/50_DOWNLINK_bbl_20.0_spreaded_3072_bits.csv}\tableData
			
			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addlegendimage{pedestrian bar style}
			\addlegendentry{Pedestrian}
			\addlegendimage{passenger bar style}
			\addlegendentry{Passengers}
			\addlegendimage{aggregated bar style}
			\addlegendentry{Total}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			\addplot[pedestrian bar style]
			table[x=idx, y expr = \thisrow{num_mbits_ped}*1e-3] from \tableData;
			
			\addplot[passenger bar style]
			table[x=idx, y expr = \thisrow{num_mbits_passen}*1e-3] from \tableData;
			
			\addplot[aggregated bar style]
			table[x=idx, y expr = \thisrow{num_mbits_aggreg}*1e-3] from \tableData;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/backhaul-MCS-usage-limited-by-interf-with-silence.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

% My custom package with my math definitions
%\usepackage{MathDefinitions}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=CDF,
			ymax = 70,
			ytick = {0,10,...,70},
			legend style={
				legend pos=north west,
				%    	at = {(0.5, 1.05)},
				%    	anchor = south,
				%    	legend columns = 2
			}
			]
			\def\passenproportion{50}  % Passengers per bus
			\def\packetsize{3072}
			\def\direction{DOWNLINK}
			\def\linktype{Backhaul}
			\def\scenario{IAB-with_silence}
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/mcs_hist/\scenario_\passenproportion_bbl_20.0_hotspot_\packetsize_bits.csv}\tableData
			
			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style]
			table[x=MCS, y=perc_\direction_\linktype_acks] from \tableData;
			
			\addplot[nack bar style]
			table[x=MCS, y=perc_\direction_\linktype_nacks] from \tableData;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/backhaul-MCS-usage-limited-by-interf-without-silence.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

% My custom package with my math definitions
%\usepackage{MathDefinitions}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=CDF,
			ymax = 15,
			ytick = {0,5,...,15},
			legend style={
				legend pos=north east,
				%    	at = {(0.5, 1.05)},
				%    	anchor = south,
				%    	legend columns = 2
			}
			]
			\def\passenproportion{50}  % Passengers per bus
			\def\packetsize{3072}
			\def\direction{DOWNLINK}
			\def\linktype{Backhaul}
			\def\scenario{IAB-no_silence}
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/mcs_hist/\scenario_\passenproportion_bbl_20.0_hotspot_\packetsize_bits.csv}\tableData
			
			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style]
			table[x=MCS, y=perc_\direction_\linktype_acks] from \tableData;
			
			\addplot[nack bar style]
			table[x=MCS, y=perc_\direction_\linktype_nacks] from \tableData;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/backhaul-MCS-usage-not-limited-by-interf-with-silence.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

% My custom package with my math definitions
%\usepackage{MathDefinitions}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=CDF,
			ymax = 40,
			ytick = {0,10,...,40},
			legend style={
				legend pos=north west,
				%    	at = {(0.5, 1.05)},
				%    	anchor = south,
				%    	legend columns = 2
			}
			]
			\def\passenproportion{50}  % Passengers per bus
			\def\packetsize{3072}
			\def\direction{DOWNLINK}
			\def\linktype{Backhaul}
			\def\scenario{IAB-with_silence}
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/mcs_hist/\scenario_\passenproportion_bbl_20.0_spreaded_\packetsize_bits.csv}\tableData
			
			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style]
			table[x=MCS, y=perc_\direction_\linktype_acks] from \tableData;
			
			\addplot[nack bar style]
			table[x=MCS, y=perc_\direction_\linktype_nacks] from \tableData;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/backhaul-MCS-usage-not-limited-by-interf-without-silence.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

% My custom package with my math definitions
%\usepackage{MathDefinitions}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[mcs axis options,
			ylabel=CDF,
			ymax = 30,
			ytick = {0,10,...,30},
			legend style={
				legend pos=north west,
				%    	at = {(0.5, 1.05)},
				%    	anchor = south,
				%    	legend columns = 2
			}
			]
			\def\passenproportion{50}  % Passengers per bus
			\def\packetsize{3072}
			\def\direction{DOWNLINK}
			\def\linktype{Backhaul}
			\def\scenario{IAB-no_silence}
			
			\pgfplotstableread [col sep=comma]
			{\plotsDataPath/mcs_hist/\scenario_\passenproportion_bbl_20.0_spreaded_\packetsize_bits.csv}\tableData
			
			% xxxxxxxxxx Legends xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			\addlegendimage{ack bar style}
			\addlegendentry{ACKs}
			\addlegendimage{nack bar style}
			\addlegendentry{NACKs}
			% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
			
			\draw[black, opacity=0.4, fill=blue,sharp plot,dashed] (-1, 10) -- (16, 10) ;
			\fill[gray, opacity=0.1] (-1, -1) -- (-1, 10) -- (16, 10) -- (16, -1) -- cycle;
			
			\addplot[ack bar style]
			table[x=MCS, y=perc_\direction_\linktype_acks] from \tableData;
			
			\addplot[nack bar style]
			table[x=MCS, y=perc_\direction_\linktype_nacks] from \tableData;
			
		\end{axis}
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:

